Defeater Cards: Characterizing and Managing Safety Assurance Case Defeaters

Safety assurance cases provide structured justifications that safety-critical systems meet their safety requirements. Recently, the notion of defeaters has emerged as a rigorous means of challenging the validity of safety arguments. Examples of defeaters might include overly strict claims, unreliable evidence, or reasoning gaps. However, defeaters remain ad hoc, lack structured support for critical reflection, are inconsistently described, are difficult to review, and lack documentation standards. To address this, we propose Defeater Cards, a new structured documentation artifact for systematically characterizing, reasoning about, and managing defeaters in safety cases. Drawing on a literature survey and thematic analysis, we identify documentation criteria that inform the card's structure, based on the 5W1H framework. Defeater Cards are designed to support informed analysis and evolution, improve traceability and auditability, and enable the reuse of defeater knowledge across systems and product variants. We demonstrate their applicability through two cross-domain case studies, showing how they expose hidden assumptions, surface reasoning gaps, and support ongoing safety assurance case evolution. To support adoption and community reuse, we also release an open-source repository of defeater cards as a baseline upon which researchers and practitioners can build and describe lessons learned.

==> card.tex <==

\definecolor{CardFrame}{HTML}{404040} 
\definecolor{CardBackground}{HTML}{FFFFFF}
\definecolor{SeparatorGray}{HTML}{D0D0D0}




\newcommand{\cardSection}[3]{ % #1=Question, #2=Context, #3=Details
    \vspace{2pt}\noindent
    \parbox{\textwidth}{
        \textbf{#1} (\small#2) \textbar\ #3
    }
}
\noindent
\begin{minipage}{0.65\textwidth} % Constrain the width for a card look
\begin{tcolorbox}[
    colframe=CardFrame,
    colback=CardBackground,
    %sharp corners,
    boxrule=0.4pt,
    boxsep=1.5pt, 
    left=1mm, right=2mm, top=2mm, bottom=2mm, 
    before skip=5pt,
    after skip=5pt,
    width=0.75\textwidth
]

    {\centering\textbf{\normalsize{Defeater Card}}\par} 
    \vspace{3pt} 
    %\hrule % Separator line after the title
    \vspace{2pt} 
    \small
    % --- Metadata --- 
    \textbf{Metadata:}
    \begin{itemize}[leftmargin=4mm, nosep, itemsep=0pt, before=\vspace{2pt}, after=\vspace{4pt}]
        \item Defeater ID \textbar\ Defeater tag \textbar\ Defeater Type \textbar\ Version \textbar\ Date \textbar\ Status
    \end{itemize}
    
    {\color{SeparatorGray}\hrule} % Separator line

    % --- What? ---
    \cardSection{What?}{Identification and Evaluation}{\textit{What is being evaluated? (e.g., what argument, evidence, etc.)}}

    \begin{itemize}[leftmargin=4mm, nosep, itemsep=0pt, before=\vspace{0pt}, after=\vspace{2pt}]
        \item Affected Claim/Evidence Node
        % Nested list using dashes for a cleaner look
        \item Defeater Description
        \item Source
    \end{itemize}

    {\color{SeparatorGray}\hrule} % Separator line

    % --- Why? ---
    \cardSection{Why?}{Justification and Rationale}{\textit{Why is this important to the validity or credibility of the argument or evidence?}}
    
    \begin{itemize}[leftmargin=4mm, nosep, itemsep=0pt, before=\vspace{0pt}, after=\vspace{2pt}]
        \item Rationale
        \item Underlying Assumptions
        \item Severity/Potential Impact %$\to$ Refer to the matrix DOD (Severity, likelihood)
    \end{itemize}
    
    {\color{SeparatorGray}\hrule} % Separator line

    % --- Who? ---
    \cardSection{Who?}{Stakeholders, Expertise \& Contributors}{\textit{Who are the auditors/reviewers? (e.g., expertise coverage, teams etc.)}}

    \begin{itemize}[leftmargin=4mm, nosep, itemsep=0pt, before=\vspace{0pt}, after=\vspace{2pt}]
        \item Automated
        \item Human (Individual or Team)
        % Nested list using dashes
        \begin{itemize}[leftmargin=3mm, label={--}, nosep, itemsep=0pt, before=\vspace{0pt}]
            \item Expertise/Background
            %\item Impacted Stakeholders?
        \end{itemize}
    \end{itemize}
    
    {\color{SeparatorGray}\hrule} % Separator line

    % --- When? ---
    \cardSection{When?}{Temporal \& Lifecycle Relevance}{\textit{When does the defeater emerge? (e.g., after deployment, under stress conditions, etc.)}}

    \begin{itemize}[leftmargin=4mm, nosep, itemsep=0pt, before=\vspace{0pt}, after=\vspace{2pt}]
        \item Event/Trigger
        \item Defeater Frequency
        \item Phase/Lifecycle
    \end{itemize}
    
    {\color{SeparatorGray}\hrule} % Separator line
    
    % --- Where? ---
    \cardSection{Where?}{Context and Scope}{\textit{Where within the system or operational context does this defeater apply or manifest?}}

    \begin{itemize}[leftmargin=4mm, nosep, itemsep=0pt, before=\vspace{0pt}, after=\vspace{2pt}]
        \item System/Component
        \item Operational Context 
    \end{itemize}
    
    {\color{SeparatorGray}\hrule} % Separator line

    % --- How? ---
    \cardSection{How?}{Mitigation \& Response}{\textit{How is this defeater detected, monitored, or mitigated?}} 

    \begin{itemize}[leftmargin=4mm, nosep, itemsep=0pt, before=\vspace{0pt}, after=\vspace{3pt}]
        \item Monitoring %(e.g., not all can be mitigated)
        \& Mitigation
        \item Reliability and Validity
        \item Limitations (e.g., Socio\-technical, disagreements, project constraints)
        \item Residual Risks
    \end{itemize}
    
    {\color{SeparatorGray}\hrule} % Separator line

    % --- Additional Comments ---
    \vspace{1mm}
    \textbf{Additional Comments:}
    \begin{itemize}[leftmargin=4mm, nosep, itemsep=0pt, before=\vspace{0pt}, after=\vspace{2pt}]
        \item Notes
    \end{itemize}

\end{tcolorbox}
\end{minipage}
